Error-detected state transfer and entanglement in a superconducting quantum network

Modular networks are a promising paradigm for increasingly complex quantum devices based on the ability to transfer qubits and generate entanglement between modules. These tasks require a low-loss, high-speed intermodule link that enables extensible network connectivity. Satisfying these demands simultaneously remains an outstanding goal for long-range optical quantum networks as well as modular superconducting processors within a single cryostat. We demonstrate communication and entanglement in a superconducting network with a microwave-actuated beamsplitter transformation between two bosonic qubits, which are housed in separate modules and joined by a demountable coaxial bus resonator. We transfer a qubit in a multi-photon encoding and track photon loss events to improve the fidelity, making it as high as in a single-photon encoding. Furthermore, generating entanglement with two-photon interference and postselection against loss errors produces a Bell state with success probability 79% and fidelity 0.94, halving the error obtained with a single photon. These capabilities demonstrate several promising methods for faithful operations between modules, including novel possibilities for resource-efficient direct gates.

==> fig_text/figure1.tex <==

\includegraphics{figure1.pdf}
\caption{\textbf{The quantum bus in a modular network.}
\textbf{(a)} Modules are connected via a standing mode of a transmission line or waveguide structure that serves as a quantum bus (blue).
A conversion element (green switch) allows gated interaction (purple arrow) between each module and the bus.
\textbf{(b)} Circuit quantum electrodynamic implementation.
The bus $\hat{b}$ is the third mode ($l = 3\lambda/2$) of a section of superconducting coaxial cable ($l=\SI{6.6}{\cm}$).
Each module contains a 3D cavity $\hat{a}_j$, which is coupled to the bus mode via parametric conversion, enabled by the nonlinearity of a conversion transmon (green).
Modules also contain ancilla transmon and readout resonator (grey) for state preparation, error detection and tomography.
\textbf{(c)} Simultaneous parametric conversion between each cavity and the bus enables effective interaction between the two cavity modes.
Symmetric detuning of conversion in both modules controls the participation of the bus mode (vertical axis representing energy not to scale).
\textbf{(d)}
A sketch of the dynamics of the three mode system for zero detuning (top) shows significant occupation of the bus halfway through transfer of an excitation from cavity 1 to cavity 2.
For large detuning (bottom), the bus is eliminated from the dynamics, at the cost of much slower interaction (time axes not to scale).
However, even at zero detuning, there is a time (final point) where the occupation of the bus returns to zero, effectively eliminating the bus for any input state.
}

==> fig_text/figure2.tex <==

\includegraphics{figure2.pdf}
\caption{\textbf{Variable beamsplitter by elimination of the bus.}
\textbf{(a)}
An effective two-mode beamsplitter transformation between cavities with angle $\theta$ is enabled by appropriate choice of conversion detuning $\Delta$ and time.
A single photon prepared in cavity 1 results in Fock state occupations in both cavities, measured after applying the conversion pumps.
\textbf{(b)} Left: measured occupation for resonant conversion to realize state exchange.
Solid blue line is bus occupation, inferred from a fit to the data.
Arrow at 624 ns indicate operating point for full transfer, where cavity 1 and the bus are both empty, and occupation of cavity 2 is maximized.
Right: partial detuning effects 50:50 beamsplitter.
At 520 ns, the bus is eliminated and the occupations of the cavities are equal.
\textbf{(c)} Measured occupation of each cavity as a function of conversion detuning and time, showing crossover from resonant interaction to far-detuned virtual Raman.
Dashed lines are detunings used in \textbf{b}.
Spurious pumped resonance is visible around \SI{+1.5}{\MHz}.
}

==> fig_text/figure3.tex <==

\includegraphics{figure3.pdf}
\caption{\textbf{Quantum state transfer via the bus.}
\textbf{(a)} Pulse sequence for transfer of a qubit in the single-photon encoding.
Qubit is prepared in cavity 1, $90^\circ$ beamsplitter is applied, and state of cavity 2 is measured via Wigner tomography.
\textbf{(b)} Two qubit states, $\ket{1}$ and $\ket{+x}$, as prepared in cavity 1, and as measured in cavity 2 after the beamsplitter.
Prepared states have a deterministic phase shift from a measurement which ensures the ancilla transmon is in its ground state after state creation.
Received states have an additional deterministic phase shift from the conversion pumps.
\textbf{(c)} Transfer of a qubit in the error-correctable cat encoding.
After transfer, the error syndrome, photon number parity, is measured in cavity 2 prior to Wigner tomography.
\textbf{(d)} Logical qubit states $\ketL{1}$ and $\ketL{+x}$, in the cat code, before transfer, and after transfer, conditioned on parity measurement outcome.
Phase shifts are the same as in \textbf{b}, but with additional rotations of received states due to the parity measurement, which are different for the two outcomes due to dispersive interaction with different ancilla states.
}

==> fig_text/figure4.tex <==

\includegraphics{figure4.pdf}
\caption{\textbf{Entanglement generation with 50:50 beamsplitter.}
\textbf{(a)} A single photon is prepared in cavity 1, and detuned conversion effects a 50:50 beamsplitter.
Unnormalized ideal state and dominant error state are shown in the output.
Cavity 2 is measured in a basis chosen from \{X, Y, Z\}, while Wigner tomography is performed on cavity 1.
\textbf{(b)} Measured Wigner tomograms of cavity 1, conditioned on logical measurement in module 2, in two bases.
Inset label indicates measurement basis and outcome; states are anti-correlated in Z and correlated in X.
Phase shift due to pumps is calibrated out by choice of measurement axis.
\textbf{(c)} Reconstructed two-qubit state Pauli operator expectation values.
Dominant error, polarization towards zero photons ($|{+}z\rangle=|0\rangle$), is visible in single qubit observables.
\textbf{(d)} Two-photon Bell state from Hong-Ou-Mandel interference.
One photon is prepared in each cavity as inputs to 50:50 beamsplitter.
To detect loss events, parity is measured in each cavity simultaneously before tomography.
Ideal state and rejected error states are shown in beamsplitter output.
\textbf{(e)} Conditional Wigner tomograms, postselected on even parity in both cavities.
Phase shift in X basis is deterministic effect of parity measurements and pumps, not calibrated out in this experiment.
\textbf{(f)} Reconstructed Pauli expectation values for two-photon Bell state, showing higher fidelity than in \textbf{c}.
}
